Improved Synthesis of Toffoli-Hadamard Circuits

The matrices that can be exactly represented by a circuit over the Toffoli-Hadamard gate set are the orthogonal matrices of the form $M/ \sqrt{2}{}^k$, where $M$ is an integer matrix and $k$ is a nonnegative integer. The exact synthesis problem for this gate set is the problem of constructing a circuit for a given such matrix. Existing methods produce circuits consisting of $O(2^n \log(n)k)$ gates, where $n$ is the dimension of the matrix. In this paper, we provide two improved synthesis methods. First, we show that a technique introduced by Kliuchnikov in 2013 for Clifford+$T$ circuits can be straightforwardly adapted to Toffoli-Hadamard circuits, reducing the complexity of the synthesized circuit from $O(2^n \log(n)k)$ to $O(n^2 \log(n)k)$. Then, we present an alternative synthesis method of similarly improved cost, but whose application is restricted to circuits on no more than three qubits. Our results also apply to orthogonal matrices over the dyadic fractions, which correspond to circuits using the 2-qubit gate $H\otimes H$, rather than the usual single-qubit Hadamard gate $H$.

==> casedist1.tex <==
\begin{tikzpicture}[scale=0.8]

  % nodes
    \node[anchor=west] (case1) at (0,0) {$\bullet \ \lVert u_0^\dagger \rVert = \lVert u_1^\dagger \rVert = 8$};
      \node[anchor=west] (case1_1) at (3,-1) {$\lVert u_0 \rVert = 8$};
        \node[anchor=west] (case1_1_1) at (5,-2) {$\lVert u_1 \rVert = 8$};
          \node[anchor=west] (case1_1_1_1) at (7,-3) {$\lVert u_2 \rVert = 8$};
            \node[anchor=west] (case1_1_1_1_1) at (9,-4) {$\lVert u_3 \rVert = 8$};
              \node[anchor=west] (case1_1_1_1_1_1) at (11,-5) {$\lVert u_4 \rVert = 8 \color{IMSGreen}\Rightarrow A\color{black}$};
              \node[anchor=west] (case1_1_1_1_1_2) at (11,-6) {$\lVert u_4 \rVert = 4 \color{IMSGreen}\Rightarrow B \color{black}$};
            \node[anchor=west] (case1_1_1_1_2) at (9,-7) {$\lVert u_3 \rVert = 4$};
              \node[anchor=west] (case1_1_1_1_2_1) at (11,-8) {$\lVert u_2^\dagger \rVert = 8 \color{IMSGreen}\Rightarrow B\color{black}$};
              \node[anchor=west] (case1_1_1_1_2_2) at (11,-9) {$\lVert u_2^\dagger \rVert = 4 \color{IMSGreen}\Rightarrow \emptyset \color{black}$};
          \node[anchor=west] (u3_2) at (7,-10) {$\lVert u_2 \rVert = 4$};
              \node[anchor=west] (case1_1_1_2_1) at (9,-11) {$\lVert u_2^\dagger \rVert = 8 \color{IMSGreen}\Rightarrow B\color{black}$};
              \node[anchor=west] (case1_1_1_2_2) at (9,-12) {$\lVert u_2^\dagger \rVert = 4 \color{IMSGreen}\Rightarrow C \color{black}$};
        \node[anchor=west] (case1_1_2) at (5,-13) {$\lVert u_1 \rVert = 4$};
          \node[anchor=west] (case1_1_2_1) at (7,-14) {$\lVert u_2^\dagger \rVert = 8 \color{IMSGreen}\Rightarrow B \color{black}$};
          \node[anchor=west] (case1_1_2_2) at (7,-15) {$\lVert u_2^\dagger \rVert = 4$};
             \node[anchor=west] (case1_1_2_2_1) at (9,-16) {$\lVert u_2^\dagger \rVert = 8 \color{IMSGreen}\Rightarrow C\color{black}$};
             \node[anchor=west] (case1_1_2_2_2) at (9,-17) {$\lVert u_2^\dagger \rVert = 4 \color{IMSGreen}\Rightarrow C \color{black}$};
      \node[anchor=west] (case1_2) at (3,-18) {$\lVert u_0 \rVert = 4$};
        \node[anchor=west] (case1_2_1) at (5,-19) {$\lVert u_2^\dagger \rVert = 8$};
          \node[anchor=west] (case1_2_1_1) at (7,-20) {$\lVert u_4^\dagger \rVert = 4  \color{IMSGreen}\Rightarrow B \color{black}$};
          \node[anchor=west] (case1_2_1_2) at (7,-21) {$\lVert u_4^\dagger \rVert = 0  \color{IMSGreen}\Rightarrow K \color{black}$};
        \node[anchor=west] (case1_2_2) at (5,-22) {$\lVert u_2^\dagger \rVert = 4$};
          \node[anchor=west] (case1_2_2_1) at (7,-23) {$\lVert u_1 \rVert = \lVert u_2 \rVert = 8 \ , \ \lVert u_3 \rVert = 4 \color{IMSGreen}\Rightarrow C \color{black}$};
          \node[anchor=west] (case1_2_2_2) at (7,-24) {$\lVert u_1 \rVert = \lVert u_2 \rVert = \lVert u_3 \rVert = 4  \color{IMSGreen}\Rightarrow E \color{black}$};

  % edges
  \draw[->] (case1) |- (case1_1);
  \draw[->] (case1) |- (case1_2);
  \draw[->] (case1_1) |- (case1_1_1);
  \draw[->] (case1_1) |- (case1_1_2);
  \draw[->] (case1_1_1) |- (case1_1_1_1);
  \draw[->] (case1_1_1) |- (u3_2);
  \draw[->] (case1_1_1_1) |- (case1_1_1_1_1);
  \draw[->] (case1_1_1_1) |- (case1_1_1_1_2);
  \draw[->] (case1_1_1_1_1) |- (case1_1_1_1_1_1);
  \draw[->] (case1_1_1_1_1) |- (case1_1_1_1_1_2);
  \draw[->] (case1_1_1_1_2) |- (case1_1_1_1_2_1);
  \draw[->] (case1_1_1_1_2) |- (case1_1_1_1_2_2);
  \draw[->] (u3_2) |- (case1_1_1_2_1);
  \draw[->] (u3_2) |- (case1_1_1_2_2);
  \draw[->] (case1_1_2) |- (case1_1_2_1);
  \draw[->] (case1_1_2) |- (case1_1_2_2);
  \draw[->] (case1_1_2_2) |- (case1_1_2_2_1);
  \draw[->] (case1_1_2_2) |- (case1_1_2_2_2);
  \draw[->] (case1_2) |- (case1_2_1);
  \draw[->] (case1_2) |- (case1_2_2);
  \draw[->] (case1_2_1) |- (case1_2_1_1);
  \draw[->] (case1_2_1) |- (case1_2_1_2);
  \draw[->] (case1_2_2) |- (case1_2_2_1);
  \draw[->] (case1_2_2) |- (case1_2_2_2);

\end{tikzpicture}


==> casedist2.tex <==
\begin{tikzpicture}[scale=0.75]

  % nodes
    \node[anchor=west] (case2) at (0,0) {$\bullet \ \lVert u_0^\dagger \rVert = \lVert u_1^\dagger \rVert = 4$};
      \node[anchor=west] (case2_1) at (3,-1) {$\lVert u_0 \rVert = 8$};
        \node[anchor=west] (case2_1_1) at (5,-2) {$\lVert u_1 \rVert = 8$};
          \node[anchor=west] (case2_1_1_1) at (7,-3) {$\lVert u_2 \rVert = 8$};
            \node[anchor=west] (case2_1_1_1_1) at (9,-4) {$\lVert u_2^\dagger \rVert = 8 \color{IMSGreen}\Rightarrow B \color{black}$};
            \node[anchor=west] (case2_1_1_1_2) at (9,-5) {$\lVert u_2^\dagger \rVert = 4$};
              \node[anchor=west] (case2_1_1_1_2_1) at (11,-6) {$\lVert u_3^\dagger \rVert = 8 \color{IMSGreen}\Rightarrow B \color{black}$};
              \node[anchor=west] (case2_1_1_1_2_2) at (11,-7) {$\lVert u_3^\dagger \rVert = 4 \color{IMSGreen}\Rightarrow K^\intercal \color{black}$};
           \node[anchor=west] (case2_1_1_2) at (7,-8) {$\lVert u_2 \rVert = 4$};
             \node[anchor=west] (case2_1_1_2_1) at (9,-9) {$\lVert u_2^\dagger \rVert = 8 \color{IMSGreen}\Rightarrow C \color{black}$};
            \node[anchor=west] (case2_1_1_2_2) at (9,-10) {$\lVert u_2^\dagger \rVert = 4 \color{IMSGreen}\Rightarrow D \color{black}$};
       \node[anchor=west] (case2_1_2) at (5,-11) {$\lVert u_1 \rVert = 4$};
         \node[anchor=west] (case2_1_2_1) at (7,-12) {$x=y=z=w=1$};
           \node[anchor=west] (case2_1_2_1_1) at (10,-13) {$\lVert u_2^\dagger \rVert = 8 \color{IMSGreen}\Rightarrow C \color{black}$};
           \node[anchor=west] (case2_1_2_1_2) at (10,-14) {$\lVert u_2^\dagger \rVert = 4 \color{IMSGreen}\Rightarrow D \color{black}$};
         \node[anchor=west] (case2_1_2_2) at (7,-15) {$x=y=z=w=0 \color{IMSGreen}\Rightarrow F \color{black}$};
    \node[anchor=west] (case2_2) at (3,-15) {$\lVert u_0 \rVert = 4$};
      \node[anchor=west] (case2_2_1) at (5,-16) {$x=z=w=1$};
        \node[anchor=west] (case2_2_1_1) at (8,-17) {$\lVert u_2^\dagger \rVert = 8$};
          \node[anchor=west] (case2_2_1_1_1) at (10,-18) {$\lVert u_1 \rVert = \lVert u_2 \rVert= 8, \ \lVert u_3 \rVert = 4 \color{IMSGreen}\Rightarrow C \color{black}$};
          \node[anchor=west] (case2_2_1_1_2) at (10,-19) {$\lVert u_1 \rVert = \lVert u_2 \rVert= \lVert u_3 \rVert=4 \color{IMSGreen}\Rightarrow E \color{black}$};
        \node[anchor=west] (case2_2_1_2) at (8,-20) {$\lVert u_2^\dagger \rVert = 4$};
          \node[anchor=west] (case2_2_1_2_1) at (10,-21) {$\lVert u_1 \rVert = \lVert u_2 \rVert= 8, \ \lVert u_3 \rVert = 4 \color{IMSGreen}\Rightarrow D \color{black}$};
          \node[anchor=west] (case2_2_1_2_2) at (10,-22) {$\lVert u_1 \rVert = \lVert u_2 \rVert= \lVert u_3 \rVert=4$};
            \node[anchor=west] (case2_2_1_2_2_1) at (14,-23) {$\lVert u_4^\dagger \rVert = 4 \color{IMSGreen}\Rightarrow I \color{black}$};
            \node[anchor=west] (case2_2_1_2_2_2) at (14,-24) {$\lVert u_4^\dagger \rVert= 0 \color{IMSGreen}\Rightarrow J \color{black}$};
      \node[anchor=west] (case2_2_2) at (5,-23) {$x=1,z=w=0$};
        \node[anchor=west] (case2_2_2_1) at (8,-24) {$\lVert u_1 \rVert= 8 \color{IMSGreen}\Rightarrow F \color{black}$};
        \node[anchor=west] (case2_2_2_2) at (8,-25) {$\lVert u_1 \rVert= 4$};
          \node[anchor=west] (case2_2_2_2_1) at (10,-26) {$x=y=z=w=1 \color{IMSGreen}\Rightarrow G \color{black}$};
          \node[anchor=west] (case2_2_2_2_2) at (10,-27) {$x=y=z=w=0 \color{IMSGreen}\Rightarrow H \color{black}$};

  % edges
  \draw[->] (case2) |- (case2_1);
  \draw[->] (case2_1) |- (case2_1_1);
  \draw[->] (case2_1_1) |- (case2_1_1_1);
  \draw[->] (case2_1_1_1) |- (case2_1_1_1_1);
  \draw[->] (case2_1_1_1) |- (case2_1_1_1_2);
  \draw[->] (case2_1_1_1_2) |- (case2_1_1_1_2_1);
  \draw[->] (case2_1_1_1_2) |- (case2_1_1_1_2_2);
  \draw[->] (case2_1_1) |- (case2_1_1_2);
  \draw[->] (case2_1_1_2) |- (case2_1_1_2_1);
  \draw[->] (case2_1_1_2) |- (case2_1_1_2_2);
  \draw[->] (case2_1) |- (case2_1_2);
  \draw[->] (case2_1_2) |- (case2_1_2_1);
  \draw[->] (case2_1_2) |- (case2_1_2_2);
  \draw[->] (case2_1_2_1) |- (case2_1_2_1_1);
  \draw[->] (case2_1_2_1) |- (case2_1_2_1_2);
  \draw[->] (case2) |- (case2_2);
  \draw[->] (case2_2) |- (case2_2_1);
  \draw[->] (case2_2_1) |- (case2_2_1_1);
  \draw[->] (case2_2_1_1) |- (case2_2_1_1_1);
  \draw[->] (case2_2_1_1) |- (case2_2_1_1_2);
  \draw[->] (case2_2_1) |- (case2_2_1_2);
  \draw[->] (case2_2_1_2) |- (case2_2_1_2_1);
  \draw[->] (case2_2_1_2) |- (case2_2_1_2_2);
  \draw[->] (case2_2_1_2_2) |- (case2_2_1_2_2_1);
  \draw[->] (case2_2_1_2_2) |- (case2_2_1_2_2_2);
  \draw[->] (case2_2) |- (case2_2_2);
  \draw[->] (case2_2_2) |- (case2_2_2_1);
  \draw[->] (case2_2_2) |- (case2_2_2_2);
  \draw[->] (case2_2_2_2) |- (case2_2_2_2_1);
  \draw[->] (case2_2_2_2) |- (case2_2_2_2_2);

\end{tikzpicture}

